Deep Text Mining of Instagram Data Without Strong Supervision

With the advent of social media, our online feeds increasingly consist of short, informal, and unstructured text. This textual data can be analyzed for the purpose of improving user recommendations and detecting trends. Instagram is one of the largest social media platforms, containing both text and images. However, most of the prior research on text processing in social media is focused on analyzing Twitter data, and little attention has been paid to text mining of Instagram data. Moreover, many text mining methods rely on annotated training data, which in practice is both difficult and expensive to obtain. In this paper, we present methods for unsupervised mining of fashion attributes from Instagram text, which can enable a new kind of user recommendation in the fashion domain. In this context, we analyze a corpora of Instagram posts from the fashion domain, introduce a system for extracting fashion attributes from Instagram, and train a deep clothing classifier with weak supervision to classify Instagram posts based on the associated text. With our experiments, we confirm that word embeddings are a useful asset for information extraction. Experimental results show that information extraction using word embeddings outperforms a baseline that uses Levenshtein distance. The results also show the benefit of combining weak supervision signals using generative models instead of majority voting. Using weak supervision and generative modeling, an F1 score of 0.61 is achieved on the task of classifying the image contents of Instagram posts based solely on the associated text, which is on level with human performance. Finally, our empirical study provides one of the few available studies on Instagram text and shows that the text is noisy, that the text distribution exhibits the long-tail phenomenon, and that comment sections on Instagram are multi-lingual.

==> tikz/ie.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=0cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.15,
      draw}]
        \node [abstractbox] at (-3.5,5.7) (caption)
        {\begin{minipage}{0.55\linewidth}
%            \setlength{\parindent}{2mm}
            \Large Happy Monday! Here is my outfit \coloremoji{💃} of the day \textcolor{red}{\#streetstyle} \#me \#canada \#goals \textcolor{red}{\#chic \#denim}
          \end{minipage}};
        \node[abstracttitle, right=10pt] at (caption.north west) {Caption};

\node[abstractbox] at (-3.5,3.7) (tags)
        {\begin{minipage}{0.55\linewidth}
%            \setlength{\parindent}{2mm}
           \Large \textcolor{red}{Zalando} user1 user2
          \end{minipage}};
        \node[abstracttitle, right=10pt] at (tags.north west) {Tags};

                \node[abstractbox] at (-3.5,1.1) (comments)
        {\begin{minipage}{0.55\linewidth}
%            \setlength{\parindent}{2mm}
            \Large I love the \textcolor{red}{bag}! Is it \textcolor{red}{Gucci}? \coloremoji{😍} \coloremoji{👜} \coloremoji{❤} $|$ \#goals \coloremoji{😻} @username $|$ I \#want the \textcolor{red}{\#baaag} \coloremoji{🙌} $|$ Wow! The \textcolor{red}{\#jeans} \coloremoji{👖} \coloremoji{👌} $|$ You are suclh an inspirationn, can you follow me back?
          \end{minipage}};
        \node[abstracttitle, right=10pt] at (comments.north west) {Comments};

        \node at (4.5, 7.5)   (a) {\LARGE \textbf{Ontology} $\mathcal{O}$};
        \node[doc] at (4.5, 6) (x) {\LARGE Brands};
        \node[doc] at (4.5, 4.5) (x) {\LARGE Items};
        \node[doc] at (4.5, 3) (x) {\LARGE Patterns};
        \node[doc] at (4.5, 1.5) (x) {\LARGE Materials};
        \node[doc] at (4.5, 0) (x) {\LARGE Styles};

        \draw[-] (-9.1,7) rectangle (2.3,-0.8);
        \node at (-3, 7.5)   (igpost) {\LARGE\textbf{Instagram Post} $p \in \mathcal{P}$};

        \draw [-{Latex[length=3mm,width=5mm]}] (-3.2,2.5) -- (3.6,5.5);
        \draw [-{Latex[length=3mm,width=5mm]}] (-1.4,5.0) -- (3.6,0.5);
%%        \draw [-{Latex[length=2mm,width=3mm]}] (-0.3,2.2) -- (9.2,3);
%%        \draw [-{Latex[length=3mm,width=5mm]}] (3,5.5) -- (6.1,0);
        \draw [-{Latex[length=3mm,width=5mm]}] (5.8,3.5) -- (7,3.5);
        \node[database] (probase) at (9.5,0) {\LARGE ProBase};

        \node at (9.5, 7.5)   (a) {\LARGE \textbf{Word Rankings}};
        \node [text width=3cm] at (9.5,6)
{
  \begin{align*}
  \begin{gmatrix}[p]
    w_{1,1} & \hdots  & w_{1,n}\\
    \vdots & \ddots & \vdots \\
    w_{n,1} & \hdots & w_{n,n}
  \end{gmatrix}\\
\end{align*}
};
\node at (9.5, 5)   (vecs) {\Large Word Embeddings $\mathcal{V}$};
\node at (9.5, 4)   (lev) {\Large Edit-distance};
\node at (9.5, 3)   (freq) {\Large $tfidf(w_i,p,\mathcal{P})$};
\node[align=center] at (9.5, 1.5)   (termscore) {\Large term-score $t \in$\\\Large $\{\text{caption}, \text{comment},$ \\\Large$\text{user-tag}, \text{hashtag}\}$};


\draw[-] (7,-0.5) rectangle (12,7.2);
\draw [-{Latex[length=3mm,width=5mm]}] (12,3.5) -- (13.6,3.5);
\node[align=center] at (15.3, 3.5)   (combine) {\LARGE\textbf{Linear}\\ \LARGE\textbf{Combination}};
\draw[-] (13.6,2) rectangle (17,5);
%%\node[draw, align=center] at (20, 5)   (combine) {
%%    $\forall (w_i,o_j)\quad w \in p\quad o \in \mathcal{O}$\\
%%  \(
%%         r(w_i,o_j) =
%%         \begin{cases}
%%          t(\gamma h + \eta f + \alpha s_2(w_i,o_j)) & \mbox{if } w_i \in \mathcal{V} \land o_j \in \mathcal{V}\\
%%        t(\gamma h + \eta f + \alpha s_2(w_i,o_j)) & \mbox{else}
%%         \end{cases}
%%         \)\\
%%        $\vec{r} = top_k(\{(o_j, s) | o_j \in \mathcal{O} \land s = \sum_i r(w_i,o_j)\})$
%%       };
%%
%%\draw [-{Latex[length=1mm,width=2mm]}] (-0.5,-2) -- (-0.5,-2.5) node[midway,above, rotate=-7] {};
%%\draw [-{Latex[length=1mm,width=2mm]}] (-5.8,-2.1) -- (-3,-2.5) node[midway,above, rotate=-7] {\tiny{distant supervision $h$}};
%%\draw [-{Latex[length=1mm,width=2mm]}] (-5.5,-5.75) -- (-2.5,-5.05) node[midway,above, rotate=7] {\tiny{tfidf rank $f$}};
%%\draw [-{Latex[length=1mm,width=2mm]}] (5.3,-2.1) -- (2.2,-2.5) node[align=center,midway,above, rotate=7] {\tiny syntactic similarity $s_1$};
%%\draw [-{Latex[length=1mm,width=2mm]}] (5.5,-5.85) -- (1.6,-5.15) node[align=center, midway,above, rotate=-9] {\tiny{semantic similarity} $s_2$};
%%\draw [-{Latex[length=1mm,width=2mm]}] (0,-5) -- (0,-5.7);
%%
%%\draw [-{Latex[length=1mm,width=2mm]}] (-6.5,-1) -- (-6.5,-1.7);
%%\draw [-{Latex[length=1mm,width=2mm]}] (6.5,-1) -- (6.5,-1.7);

%%\node[draw] at (0, -5)   (result) {result};
\draw [-{Latex[length=3mm,width=5mm]}] (17,3.5) -- (17.8,3.5);
\node[abstractbox] at (21.9,3.8) (results)
        {\begin{minipage}{0.41\linewidth}
%            \setlength{\parindent}{2mm}
            \Large Items: $\langle (bag, 0.63), (jeans, 0.3)\rangle$\\
            \Large Brands: $\langle (gucci, 0.8), (zalando, 0.3) \rangle$\\
            \Large Material: $\langle (denim, 1.0) \rangle$\\
            $\vdots$
          \end{minipage}};
        \node[abstracttitle, right=10pt] at (results.north west) {\LARGE\textbf{Ranked Noisy Labels} $\vec{r}$};
\end{tikzpicture}


==> tikz/weak_sup.tex <==
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate} % Output
}
%% scale=0.6, transform shape
\usetikzlibrary{shapes,shadows}
\usetikzlibrary{arrows.meta}
  \tikzstyle{abstractbox} = [draw=black, fill=white, rectangle,
  inner sep=10pt, style=rounded corners, drop shadow={fill=black,
  opacity=1}]
\tikzstyle{abstracttitle} =[fill=white]
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\node[inner sep=0pt] (ig) at (-6.5,1.7)
{\includegraphics[width=.08\textwidth]{ig-eps-converted-to.pdf}};

\node [abstractbox] at (-6.5,-2) (caption)
{\begin{minipage}{0.19\linewidth}
\LARGE Here is my outfit of the day \#streetstyle \#me \#canada \#goals \#chic \#denim
\end{minipage}};

\draw [-{Latex[length=2.5mm]}] (-4,-2) -- (-3,-2);

\node[inner sep=0pt] (lftitle) at (0.5,1.9)
{\huge\textbf{Labeling Functions $\lambda_i$}};
\node[inner sep=0pt] (google) at (0.5,1)
{\includegraphics[width=.3\textwidth]{google-eps-converted-to.pdf}};
\node[inner sep=0pt] (semcluster) at (0.5,0)
{\LARGE\textsc{SemCluster}};
\node[inner sep=0pt] (deepomatic) at (0.5,-1)
{\includegraphics[width=.26\textwidth]{deepomatic.pdf}};
\node[inner sep=0pt] (keywordsyntacticmatch) at (0.5,-2)
{\LARGE\textsc{KeyWordSyntactic}};
\node[inner sep=0pt] (clarifai) at (0.5,-4)
{\includegraphics[width=.22\textwidth]{clarifai.pdf}};
\node[inner sep=0pt] (keywordsemanticmatch) at (0.5,-3)
{\LARGE\textsc{KeyWordSemantic}};
\node[inner sep=0pt] (deepdetect) at (0.5,-5)
{\LARGE\textsc{DeepDetect}};

\draw[-] (-3,1.4) rectangle (4.0,-5.5);

%%		\draw[use as bounding box, transparent,scale=0.8] (-1.8,-5.8) rectangle (27.2, -1.2);

		% Define the macro.
		% 1st argument: Height and width of the layer rectangle slice.
		% 2nd argument: Depth of the layer slice
		% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
		% 4th argument: Options for filldraw.
		% 5th argument: Text to be placed below this layer.
		% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.

		\newcommand{\networkLayer}[6]{
			\def\a{#1} % Used to distinguish input resolution for current layer.
			\def\b{0.02}
			\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
			\def\t{#3} % X offset for current layer.
%%\def\y{#6} % X offset for current layer.
			\ifthenelse {\equal{#6} {}} {\def\y{0}} {\def\y{#6}} % Y offset for current layer.

			% Draw the layer body.
			\draw[line width=1mm](\c+\t,\y,0) -- (\c+\t,\y+\a,0) -- (\t,\y+\a,0);                                                      % back plane
			\draw[line width=1mm](\t,\y,\a) -- (\c+\t,\y,\a) node[midway,below] {#5} -- (\c+\t,\y+\a,\a) -- (\t,\y+\a,\a) -- (\t,\y,\a); % front plane
			\draw[line width=1mm](\c+\t,\y,0) -- (\c+\t,\y,\a);
			\draw[line width=1mm](\c+\t,\y+\a,0) -- (\c+\t,\y+\a,\a);
			\draw[line width=1mm](\t,\y+\a,0) -- (\t,\y+\a,\a);
			% Recolor visible surfaces
			\filldraw[#4] (\t+\b,\y,\a) -- (\c+\t-\b,\y,\a) -- (\c+\t-\b,\y+\a-\b,\a) -- (\t+\b,\y+\a-\b,\a) -- (\t+\b,\y+\b,\a); % front plane
			\filldraw[#4] (\t+\b,\y+\a,\a-\b) -- (\c+\t-\b,\y+\a,\a-\b) -- (\c+\t-\b,\y+\a,\b) -- (\t+\b,\y+\a,\b);

			% Colored slice.
			\ifthenelse {\equal{#4} {}}
			{} % Do not draw colored slice if #4 is blank.
			{\filldraw[#4] (\c+\t,\y,\a-\b) -- (\c+\t,\y+\b,\b) -- (\c+\t,\y+\a-\b,\b) -- (\c+\t,\y+\a-\b,\a-\b);} % Else, draw a colored slice.
		}

		% INPUT
%%		\node[align=center] (input image) at (13.1,-2) {\scriptsize Here\\\scriptsize is\\\scriptsize my\\\scriptsize outfit\\\scriptsize $\vdots$};
		\networkLayer{3.0}{0.03}{20}{color=gray!80}{}{-2.5}

		% ENCODER
		\networkLayer{3.0}{0.1}{20.5}{color=white}{}{-2.5}    % S1
		\networkLayer{3.0}{0.1}{20.7}{color=white}{}{-2.5}        % S2
		\networkLayer{2.5}{0.2}{21.1}{color=white}{}{-2.5}    % S1
		\networkLayer{2.5}{0.2}{21.3}{color=white}{}{-2.5}        % S2
		%\networkLayer{2.0}{0.4}{1.3}{color=white}{conv}{}    % S1
		%\networkLayer{2.0}{0.4}{1.8}{color=white}{}{}        % S2
		%\networkLayer{1.5}{0.8}{2.3}{color=white}{conv}{}    % S1
		%\networkLayer{1.5}{0.8}{3.2}{color=white}{}{}        % S2
		\networkLayer{2.0}{1.5}{21.7}{color=white}{}{-2.5}    % S1
%%		\networkLayer{1.0}{1.5}{14.9}{color=white}{}{}        % S2

		% DECODER
		%%\networkLayer{1.0}{}{7.7}{color=white}{deconv}{}   % S1
		%%\networkLayer{1.0}{1.5}{9.3}{color=white}{}{}         % S2
		%%\networkLayer{1.5}{0.8}{4.9}{color=white}{deconv}{}  % S1
		%%\networkLayer{1.5}{0.8}{6}{color=white}{}{}        % S2
		\networkLayer{2.5}{0.2}{23.7}{color=white}{}{-2.5}        % S1
		\networkLayer{2.5}{0.2}{23.9}{color=white}{}{-2.5}        % S2
		\networkLayer{3.0}{0.1}{24.3}{color=white}{}{-2.5}        % S1
		\networkLayer{3.0}{0.1}{24.5}{color=white}{}{-2.5}        % S2
%%		\networkLayer{3.0}{0.1}{15.8}{color=white}{}{}        % S1
%%		\networkLayer{3.0}{0.1}{16}{color=white}{}{}          % S2

		% OUTPUT
		\networkLayer{3.0}{0.03}{25}{color=red!40}{}{-2.5}          % Pixelwise segmentation with classes.
\node[text width=3cm] (output image) at (27.1,-2.1) {
  \begin{align*}
  \begin{gmatrix}[p]
    \LARGE\text{dress}=0 \\
    \LARGE\text{coat}=1 \\
    \LARGE\vdots \\
    \LARGE\text{skirt}=0
  \end{gmatrix}\\
\end{align*}
};
%%\node[text width=3cm] (output image) at (20.8,-3.5) {\large softmax output
%%};
\node[inner sep=0pt] (votestitle) at (6.7,1.9)
{\huge\textbf{Votes $v_i$}};
\node[inner sep=0pt] (googlevote) at (6.7,1)
{\LARGE jacket,jeans};
\draw [-{Latex[length=2.5mm]}] (4,1) -- (5,1);
\node[inner sep=0pt] (semclustervote) at (6.7,0)
{\LARGE jeans,coat};
\draw [-{Latex[length=2.5mm]}] (4,0) -- (5,0);
\node[inner sep=0pt] (deepomaticvote) at (6.7,-1)
{\LARGE jeans,shoes};
\draw [-{Latex[length=2.5mm]}] (4,-1) -- (5,-1);
\node[inner sep=0pt] (keywordsyntacticmatchvote) at (6.7,-2)
{\LARGE nil};
\draw [-{Latex[length=2.5mm]}] (4,-2) -- (5,-2);
\node[inner sep=0pt] (clarifaivote) at (6.7,-3)
{\LARGE coat,jeans};
\draw [-{Latex[length=2.5mm]}] (4,-3) -- (5,-3);
\node[inner sep=0pt] (keywordsemanticmatchvote) at (6.7,-4)
{\LARGE coat};
\draw [-{Latex[length=2.5mm]}] (4,-4) -- (5,-4);
\node[inner sep=0pt] (deepdetectvote) at (6.7,-5)
{\LARGE coat};
\draw [-{Latex[length=2.5mm]}] (4,-5) -- (5,-5);
\draw[-] (4.9,1.4) rectangle (8.6,-5.5);


\draw [-{Latex[length=2.5mm]}] (8.6,1) -- (11.7,1);
\draw [-{Latex[length=2.5mm]}] (8.6,0) -- (11.7,0);
\draw [-{Latex[length=2.5mm]}] (8.6,-1) -- (11.7,-1);
\draw [-{Latex[length=2.5mm]}] (8.6,-2) -- (11.7,-2);
\draw [-{Latex[length=2.5mm]}] (8.6,-3) -- (11.7,-3);
\draw [-{Latex[length=2.5mm]}] (8.6,-4) -- (11.7,-4);
\draw [-{Latex[length=2.5mm]}] (8.6,-5) -- (11.7,-5);

\node[inner sep=0pt] (votestitle) at (13.4,1.9)
{\huge\textbf{Generative Model $\pi_{\alpha, \beta}(\Lambda, Y)$}};

\node[circle,draw,inner sep=0pt] (a) at (12,1) {\LARGE$\lambda_1$};
\node[circle,draw,inner sep=0pt] (a) at (12,0) {\LARGE$\lambda_2$};
\node[circle,draw,inner sep=0pt] (a) at (12,-1) {\LARGE$\lambda_3$};
\node[circle,draw,inner sep=0pt] (a) at (12,-2) {\LARGE$\lambda_4$};
\node[circle,draw,inner sep=0pt] (a) at (12,-3) {\LARGE$\lambda_5$};
\node[circle,draw,inner sep=0pt] (a) at (12,-4) {\LARGE$\lambda_6$};
\node[circle,draw,inner sep=0pt] (a) at (12,-5) {\LARGE$\lambda_7$};

\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,1) -- (13.7,1);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,1) -- (13.7,0);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,1) -- (13.7,-2.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,0) -- (13.7,0.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,0) -- (13.7,-0.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-1) -- (13.7,-3);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-1) -- (13.7,-2);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-1) -- (13.7,-0.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-2) -- (13.7,-2);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-2) -- (13.7,-2.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-2) -- (13.7,-1.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-3) -- (13.7,-1);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-3) -- (13.7,-3);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-3) -- (13.7,-3.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-4) -- (13.7,-5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-4) -- (13.7,-4.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-4) -- (13.7,-3.5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-5) -- (13.7,-5);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-5) -- (13.7,-4);
\draw [-{Latex[length=1mm]},line width=0.001mm] (12.3,-5) -- (13.7,-3);

\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,1) {\scriptsize$v_1$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,0.5) {\scriptsize$v_2$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,0) {\scriptsize$v_3$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-0.5) {\scriptsize$v_4$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-1) {\scriptsize$v_5$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-1.5) {\scriptsize$v_6$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-2) {\scriptsize$v_7$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-2.5) {\scriptsize$v_8$};
\node[circle,draw,inner sep=0pt, minimum size=12pt] (a) at (14,-3) {\scriptsize$v_9$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-3.5) {\scriptsize$v_{10}$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-4) {\scriptsize$v_{11}$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-4.5) {\scriptsize$v_{12}$};
\node[circle,draw,inner sep=0pt,minimum size=12pt] (a) at (14,-5) {\scriptsize$v_{13}$};
\draw[-] (11,1.4) rectangle (15.2,-5.5);

\draw [-{Latex[length=2.5mm]}] (15.2,-2) -- (18.5,-2);

\node[inner sep=0pt,align=center] (votestitle) at (23.1,1.7)
{\huge\textbf{Discriminative Model} $d$\\\\\huge CNN for Text classification};
\end{tikzpicture}

